Learning to Segment Breast Biopsy Whole Slide Images

We trained and applied an encoder-decoder model to semantically segment breast biopsy images into biologically meaningful tissue labels. Since conventional encoder-decoder networks cannot be applied directly on large biopsy images and the different sized structures in biopsies present novel challenges, we propose four modifications: (1) an input-aware encoding block to compensate for information loss, (2) a new dense connection pattern between encoder and decoder, (3) dense and sparse decoders to combine multi-level features, (4) a multi-resolution network that fuses the results of encoder-decoders run on different resolutions. Our model outperforms a feature-based approach and conventional encoder-decoders from the literature. We use semantic segmentations produced with our model in an automated diagnosis task and obtain higher accuracies than a baseline approach that employs an SVM for feature-based segmentation, both using the same segmentation-based diagnostic features.

==> denseEncDec.tikz <==
\definecolor{purp}{RGB}{112, 48, 160}
%\definecolor{red}{RGB}{0, 0, 0}
\begin{tikzpicture}[
block/.style={
text width={width("Temp")},
align=center,rounded corners,
font=\small}]
%encoder
\draw (0,6) node[block] (x) {$\mathbf{x}$};
\draw (0,5) node[block,draw, fill=white] (x1) {$\mathbf{x}_e^1$};
\draw (0,4) node[block,draw, fill=white] (x2) {$\mathbf{x}_e^2$};
\draw (0,3) node[block] (x3) {$\vdots$};
\draw (0,2) node[block,draw, fill=white] (x4) {$\mathbf{x}_e^l$};
\draw (0,1) node[block,draw, fill=white] (x5) {$\mathbf{x}_e^{l+1}$};
\draw (0,0) node[block] (x6) {$\vdots$};
\draw (0,-1) node[block,draw, fill=white] (x7) {$\mathbf{x}_e^{L}$};

\draw[thick, ->,color=blue, line width=0.5mm] (x) -- (x1);
\draw[thick, ->, color=blue, line width=0.5mm] (x1) -- (x2);
\draw[thick, ->, color=blue, line width=0.5mm] (x2) -- (x3);
\draw[thick, ->, color=blue, line width=0.5mm] (x3) -- (x4);
\draw[thick, ->, color=blue, line width=0.5mm] (x4) -- (x5);
\draw[thick, ->, color=blue, line width=0.5mm] (x5) -- (x6);
\draw[thick, ->, color=blue, line width=0.5mm] (x6) -- (x7);

%decoder
\draw (2,6) node[block] (x0) {$\mathbf{y}$};
\draw (2,5) node[block,draw, fill=white] (x01) {$\mathbf{\hat{x}}_{dd}^1$};
\draw (2,4) node[block,draw, fill=white] (x02) {$\mathbf{\hat{x}}_{dd}^2$};
\draw (2,3) node[block] (x03) {$\vdots$};
\draw (2,2) node[block,draw, fill=white] (x04) {$\mathbf{\hat{x}}_{dd}^l$};
\draw (2,1) node[block,draw, fill=white] (x05) {$\mathbf{\hat{x}}_{dd}^{l+1}$};
\draw (2,0) node[block] (x06) {$\vdots$};
\draw (2,-1) node[block,draw, fill=white] (x07) {$\mathbf{\hat{x}}_{dd}^{L}$};

\draw[thick, ->, color=red, line width=0.5mm] (x07) -- (x06);
\draw[thick, ->, color=red, line width=0.5mm] (x06) -- (x05);
\draw[thick, ->, color=red, line width=0.5mm] (x05) -- (x04);
\draw[thick, ->, color=red, line width=0.5mm] (x04) -- (x03);
\draw[thick, ->, color=red, line width=0.5mm] (x03) -- (x02);
\draw[thick, ->, color=red, line width=0.5mm] (x02) -- (x01);
\draw[thick, ->, color=red, line width=0.5mm] (x01) -- (x0);
\draw[thick, ->] (x7) -- (x07);

%dense connections
\draw[thick, ->, color=purp, line width=0.35mm] (x1.south) -- (x07.west);
\draw[thick, ->, color=purp, line width=0.35mm] (x1.south) -- (x05.west);
\draw[thick, ->, color=purp, line width=0.35mm] (x1.south) -- (x04.west);
\draw[thick, ->, color=purp, line width=0.35mm] (x1.south) -- (x02.west);

\draw[thick, ->, color=purp, line width=0.35mm] (x2.south) -- (x07.west);
\draw[thick, ->, color=purp, line width=0.35mm] (x2.south) -- (x05.west);
\draw[thick, ->, color=purp, line width=0.35mm] (x2.south) -- (x04.west);

\draw[thick, ->, color=purp, line width=0.35mm] (x4.south) -- (x07.west);
\draw[thick, ->, color=purp, line width=0.35mm] (x4.south) -- (x05.west);

\draw[thick, ->, color=purp, line width=0.35mm] (x5.south) -- (x07.west);

%residual connections
\draw[dashed, ->, color=purp, line width=0.5mm] (x5) -- (x05);
\draw[dashed, ->, color=purp, line width=0.5mm] (x4) -- (x04);
\draw[dashed, ->, color=purp, line width=0.5mm] (x2) -- (x02);
\draw[dashed, ->, color=purp, line width=0.5mm] (x1) -- (x01);


\end{tikzpicture}

==> encDec.tikz <==
\begin{tikzpicture}[
block/.style={
text width={width("Temp")},
align=center,rounded corners,
font=\small}]
%encoder
\draw (0,6) node[block] (x) {$\mathbf{x}$};
\draw (0,5) node[block,draw, fill=white] (x1) {$\mathbf{x}_e^1$};
\draw (0,4) node[block,draw, fill=white] (x2) {$\mathbf{x}_e^2$};
\draw (0,3) node[block] (x3) {$\vdots$};
\draw (0,2) node[block,draw, fill=white] (x4) {$\mathbf{x}_e^l$};
\draw (0,1) node[block,draw, fill=white] (x5) {$\mathbf{x}_e^{l+1}$};
\draw (0,0) node[block] (x6) {$\vdots$};
\draw (0,-1) node[block,draw, fill=white] (x7) {$\mathbf{x}_e^{L}$};

\draw[thick, ->,color=blue, line width=0.5mm] (x) -- (x1);
\draw[thick, ->, color=blue, line width=0.5mm] (x1) -- (x2);
\draw[thick, ->, color=blue, line width=0.5mm] (x2) -- (x3);
\draw[thick, ->, color=blue, line width=0.5mm] (x3) -- (x4);
\draw[thick, ->, color=blue, line width=0.5mm] (x4) -- (x5);
\draw[thick, ->, color=blue, line width=0.5mm] (x5) -- (x6);
\draw[thick, ->, color=blue, line width=0.5mm] (x6) -- (x7);

%decoder
\draw (2,6) node[block] (x0) {$\mathbf{y}$};
\draw (2,5) node[block,draw, fill=white] (x01) {$\mathbf{x}_d^1$};
\draw (2,4) node[block,draw, fill=white] (x02) {$\mathbf{x}_d^2$};
\draw (2,3) node[block] (x03) {$\vdots$};
\draw (2,2) node[block,draw, fill=white] (x04) {$\mathbf{x}_d^l$};
\draw (2,1) node[block,draw, fill=white] (x05) {$\mathbf{x}_d^{l+1}$};
\draw (2,0) node[block] (x06) {$\vdots$};
\draw (2,-1) node[block,draw, fill=white] (x07) {$\mathbf{x}_d^{L}$};

\draw[thick, ->, color=red, line width=0.5mm] (x07) -- (x06);
\draw[thick, ->, color=red, line width=0.5mm] (x06) -- (x05);
\draw[thick, ->, color=red, line width=0.5mm] (x05) -- (x04);
\draw[thick, ->, color=red, line width=0.5mm] (x04) -- (x03);
\draw[thick, ->, color=red, line width=0.5mm] (x03) -- (x02);
\draw[thick, ->, color=red, line width=0.5mm] (x02) -- (x01);
\draw[thick, ->, color=red, line width=0.5mm] (x01) -- (x0);
\draw[thick, ->] (x7) -- (x07);


\end{tikzpicture}

==> resEncDec.tikz <==
\begin{tikzpicture}[
block/.style={
text width={width("Temp")},
align=center,rounded corners,
font=\small}]
%encoder
\draw (0,6) node[block] (x) {$\mathbf{x}$};
\draw (0,5) node[block,draw, fill=white] (x1) {$\mathbf{x}_e^1$};
\draw (0,4) node[block,draw, fill=white] (x2) {$\mathbf{x}_e^2$};
\draw (0,3) node[block] (x3) {$\vdots$};
\draw (0,2) node[block,draw, fill=white] (x4) {$\mathbf{x}_e^l$};
\draw (0,1) node[block,draw, fill=white] (x5) {$\mathbf{x}_e^{l+1}$};
\draw (0,0) node[block] (x6) {$\vdots$};
\draw (0,-1) node[block,draw, fill=white] (x7) {$\mathbf{x}_e^{L}$};

\draw[thick, ->,color=blue, line width=0.5mm] (x) -- (x1);
\draw[thick, ->, color=blue, line width=0.5mm] (x1) -- (x2);
\draw[thick, ->, color=blue, line width=0.5mm] (x2) -- (x3);
\draw[thick, ->, color=blue, line width=0.5mm] (x3) -- (x4);
\draw[thick, ->, color=blue, line width=0.5mm] (x4) -- (x5);
\draw[thick, ->, color=blue, line width=0.5mm] (x5) -- (x6);
\draw[thick, ->, color=blue, line width=0.5mm] (x6) -- (x7);

%decoder
\draw (2,6) node[block] (x0) {$\mathbf{y}$};
\draw (2,5) node[block,draw, fill=white] (x01) {$\mathbf{\breve{x}}_d^1$};
\draw (2,4) node[block,draw, fill=white] (x02) {$\mathbf{\breve{x}}_d^2$};
\draw (2,3) node[block] (x03) {$\vdots$};
\draw (2,2) node[block,draw, fill=white] (x04) {$\mathbf{\breve{x}}_d^l$};
\draw (2,1) node[block,draw, fill=white] (x05) {$\mathbf{\breve{x}}_d^{l+1}$};
\draw (2,0) node[block] (x06) {$\vdots$};
\draw (2,-1) node[block,draw, fill=white] (x07) {$\mathbf{x}_d^{L}$};

\draw[thick, ->, color=red, line width=0.5mm] (x07) -- (x06);
\draw[thick, ->, color=red, line width=0.5mm] (x06) -- (x05);
\draw[thick, ->, color=red, line width=0.5mm] (x05) -- (x04);
\draw[thick, ->, color=red, line width=0.5mm] (x04) -- (x03);
\draw[thick, ->, color=red, line width=0.5mm] (x03) -- (x02);
\draw[thick, ->, color=red, line width=0.5mm] (x02) -- (x01);
\draw[thick, ->, color=red, line width=0.5mm] (x01) -- (x0);
\draw[thick, ->] (x7) -- (x07);

%residual connections
\draw[dashed, ->, color=purp, line width=0.5mm] (x5) -- (x05);
\draw[dashed, ->, color=purp, line width=0.5mm] (x4) -- (x04);
\draw[dashed, ->, color=purp, line width=0.5mm] (x2) -- (x02);
\draw[dashed, ->, color=purp, line width=0.5mm] (x1) -- (x01);


\end{tikzpicture}
